Transformers Learn Latent Mixture Models In-Context via Mirror Descent

Sequence modelling requires determining which past tokens are causally relevant from the context and their importance: a process inherent to the attention layers in transformers, yet whose underlying learned mechanisms remain poorly understood. In this work, we formalize the task of estimating token importance as an in-context learning problem by introducing a framework based on Mixture of Transition Distributions, where a latent variable determines the influence of past tokens on the next. The distribution over this latent variable is parameterized by unobserved mixture weights that transformers must learn in-context. We demonstrate that transformers can implement Mirror Descent to learn these weights from the context. Specifically, we give an explicit construction of a three-layer transformer that exactly implements one step of Mirror Descent and prove that the resulting estimator is a first-order approximation of the Bayes-optimal predictor. Corroborating our construction and its learnability via gradient descent, we empirically show that transformers trained from scratch learn solutions consistent with our theory: their predictive distributions, attention patterns, and learned transition matrix closely match the construction, while deeper models achieve performance comparable to multi-step Mirror Descent.

==> figures/tikz/MTD_diagram.tikz <==
\begin{tikzpicture}[->, >=Stealth, node distance=2cm,
    every node/.style={circle, draw, line width=0.3mm, minimum size=10mm, font=\sffamily\small},
    every edge/.style={draw, thick},
    scale=1, transform shape
    ]

\node[fill=sfill] (s_t2) at (3, 2) {$Z_{t-2}$};
\node[fill=yfill] (y_t2) at (3, 0) {$Y_{t-2}$};
\node[fill=sfill] (s_t1) at (6, 2) {$Z_{t-1}$};
\node[fill=yfill] (y_t1) at (6, 0) {$Y_{t-1}$};
\node[fill=sfill] (s_t) at (9, 2) {$Z_t$};
\node[fill=yfill] (y_t) at (9, 0) {$Y_t$};

\draw[thick, color=order1color] (y_t2) -- (y_t1);
\draw[thick, color=order1color] (y_t1) -- (y_t);

\draw[thick, dashed, color=order2color] (y_t2) to[bend left=30] (y_t);

\coordinate (midpoint) at ($(s_t2)!0.5!(y_t2)$);
\draw[thick, dashed, color=order2color] (midpoint) to[bend left=20] (y_t1);

\draw[thick, color=gray!70] (s_t2) -- (y_t2);
\draw[thick, color=gray!70] (s_t1) -- (y_t1);
\draw[thick, color=gray!70] (s_t) -- (y_t);

\end{tikzpicture}


==> figures/tikz/fig_intro.tikz <==
\begin{tikzpicture}[
    remember picture,
    word/.style={font=\bfseries},
    high-arrow/.style={-Latex, very thick, shorten >=2pt, shorten <=2pt},
    low-arrow/.style={-Latex, thin, dashed, shorten >=2pt, shorten <=2pt},
    label/.style={above, midway, font=\scriptsize, sloped, yshift=1pt}
]
    \node[text width=\linewidth, align=left] (sentence) {The \tikzmarknode[word]{dog}{{\rboxxx[mblue!20]{dog}}} that saw the \tikzmarknode[word]{bird}{{\rboxxx[mred!20]{bird}}} threw the \tikzmarknode[word]{ball}{\rboxxx[mgold!20]{ball}}, and then ran to \tikzmarknode{blank}{\_\_\_\_\_\_}.};

    \node[anchor=south, yshift=-1mm] at (blank.north) (fetch) {{\textcolor{red}{fetch}}};

    \draw[high-arrow, mblue, bend right=10] (dog.south) 
        to node[below, midway, font=\scriptsize, sloped, yshift=15pt, color=mblue]{High $\lambda_{g}$} (fetch.south);

    \draw[high-arrow, mgold, bend left=20] (ball.north) 
        to node[label, color=mgold,  yshift=-15pt]{High $\lambda_{g'}$} (fetch.north);

    \draw[low-arrow, mred, bend left=25] (bird.north) 
        to node[label, color=mred,  yshift=-15pt]{Low $\lambda_{g''}$} (fetch.north);

    \matrix (kb_matrix) [
        matrix of nodes,
        right=1.2cm of blank, yshift=0.3cm,
        nodes={font=\scriptsize, minimum size=1.3em, inner sep=1pt, anchor=base},
        column sep=0.1pt, row sep=4pt,
        column 1/.style={nodes={ anchor=base east, font=\bfseries\scriptsize}}, %
        row 1/.style={nodes={anchor=center, font=\itshape\scriptsize}}, %
    ]
    {
                    & fetch & chase & roll  & $\cdots$ & fly \\
    \textcolor{mblue}{dog}      & 0.6   & 0.3   & 0.0   & $\cdots$ & 0.0   \\
    $\cdot$ & $\cdot$   & $\cdot$   & $\cdot$   & $\cdots$ & $\cdot$ \\
    \textcolor{mgold}{ball}     & 0.5   & 0.0   & 0.4   & $\cdots$ & 0.0   \\
    \textcolor{mred}{bird} & 0.0   & 0.1   & 0.0   & $\cdots$ & 0.8   \\
    };

    \node[left=0.05cm of kb_matrix] {$\pi^\star = $};
    \begin{scope}[on background layer]
        \node [fit=(kb_matrix-2-1)(kb_matrix-2-6), draw=mblue, thick, rounded corners=2pt, inner sep=1pt] {};
        \node [fit=(kb_matrix-4-1)(kb_matrix-4-6), draw=mgold, thick, rounded corners=2pt, inner sep=1pt] {};
        \node [fit=(kb_matrix-5-1)(kb_matrix-5-6), draw=mred, thick, rounded corners=2pt, inner sep=1pt] {};
    \end{scope} 
    
\end{tikzpicture}

